A Rigourous Treatment of the Lattice Renormalization Problem of F_B

The $B$-meson decay constant can be measured on the lattice using a $1/m_b$ expansion. To relate the physical quantity to Monte Carlo data one has to know the renormalization coefficient, $Z$, between the lattice operators and their continuum counterparts. We come back to this computation to resolve discrepancies found in previous calculations. We define and discuss in detail the renormalization procedure that allows the (perturbative) computation of $Z$. Comparing the one-loop calculations in the effective Lagrangian approach with the direct two-loop calculation of the two-point $B$-meson correlator in the limit of large $b$-quark mass, we prove that the two schemes give consistent results to order $\alpha_s$. We show that there is, however, a renormalization prescription ambiguity that can have sizeable numerical consequences. This ambiguity can be resolved in the framework of an $O(a)$ improved calculation, and we describe the correct prescription in that case. Finally we give the numerical values of $Z$ that correspond to the different types of lattice approximations discussed in the paper.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% XXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXX
%                      POSTSCRIPT FILE
%                         CUT HERE
%!PS
/cm {0.0351 div} def
/taille_gluon { .4 mul /taille_gl exch  def} def
/epaisseur_trait { 2 mul setlinewidth } def
/x {taille_gl mul}def
/compression_gluon { /xgl exch def}def
/angle_fermion_courbe {/angle_fer_co exch def} def
/angle_division {/angle_div exch def}def
/angle_gluon_en_pont  {/angle_glp exch def} def
/angle_gluon_en_coupe {/angle_glc exch def} def

/Times-Roman findfont .8 cm scalefont setfont
/ecris { 3 1 roll moveto show}def
/gl{ xgl 1 scale
/yaux{ 2 sqrt 1 sub 10 mul x }def
0   -10 x yaux sub 1.41421395 10 mul x 90 45 arcn
10 x 0 yaux sub
50 x -40 x yaux sub
-20 x -40 x yaux sub
20 x 0 yaux sub
8 6 roll
moveto
curveto
30 x -10 x yaux sub 14.1421 x 135 90 arcn
30 x 0  translate
1 xgl div 1 scale
}def
/debut_gl {
0 0 moveto 10 x 0 x rlineto
10 x 0 translate
}def
/fin_gl{
debut_gl }def
/glu{gsave  4 1 roll translate rotate newpath
debut_gl
1 1 3 2 roll  {gl}for
fin_gl
stroke grestore}def
/fermion{gsave newpath  moveto lineto stroke grestore}def
/curv_gl{
/espacecaract 0 x def
/retraitinitial 0 x def
/texte exch def
/distfinsegment 0 def
/distrecherchee retraitinitial def
/caracterestraites 0 def
/caracinitial true def
/largeurgl 10 def
      gsave
      flattenpath
/casdemoveto{
  /finsegmenty exch def
   /finsegmentx exch def
  /pointcourantx finsegmentx def
  /pointcouranty finsegmenty def
  /pointdepartx finsegmentx def
  /pointdeparty finsegmenty def
  /caracinitial true def
/largeurgl 10 def}def
/casdelineto{
/debutsegmentx finsegmentx def
/debutsegmenty finsegmenty def
/finsegmenty exch def
/finsegmentx exch def
/distdebutsegment distfinsegment def
/ecartx finsegmentx pointcourantx sub def
/ecarty finsegmenty pointcouranty sub def
/distfinsegment ecartx dup mul ecarty dup mul add sqrt def
distfinsegment distdebutsegment ne
 { {distfinsegment distrecherchee ge
    { caracterestraites texte  le
{ecrituregl  }
      {exit} ifelse}{exit}ifelse}loop}if}def
/casdecurveto {}def
/casdeclosepath {
pointdepartx pointdeparty casdelineto
pointdepartx pointdeparty casdemoveto
}def
/ecrituregl{
  /lamda distrecherchee distdebutsegment sub
  distfinsegment distdebutsegment sub div def
  /extremitechercheex finsegmentx debutsegmentx sub
    lamda mul debutsegmentx add def
   /extremitechercheey finsegmenty debutsegmenty sub
    lamda mul debutsegmenty add def
caracinitial
{/caracinitial false def
/caractere {gsave newpath debut_gl  stroke grestore   } def}
{/largeurgl 30 def
gsave pointcourantx pointcouranty translate
  extremitechercheey pointcouranty sub
  extremitechercheex pointcourantx sub
  atan rotate  caractere
  grestore
/caractere  {  gsave   newpath gl stroke grestore }def
}ifelse
/pointcourantx extremitechercheex def
/pointcouranty extremitechercheey def
/debutsegmentx extremitechercheex def
/debutsegmenty extremitechercheey def
/ecartx finsegmentx pointcourantx sub def
/ecarty finsegmenty pointcouranty sub def
/distfinsegment ecartx dup mul ecarty dup mul add sqrt def
/distdebutsegment 0 def
/caracterestraites caracterestraites 1 add def
/distrecherchee largeurgl x xgl mul espacecaract add def}def
      {casdemoveto} {casdelineto}
      {casdecurveto} {casdeclosepath}
      pathforall
currentpoint newpath moveto pointcourantx pointcouranty
lineto stroke
      grestore
}def
/fermion_en_pont{ gsave
/yb exch def
/xb exch def
/ya exch def
/xa exch def
/dist xa xb sub dup mul ya yb sub dup mul add sqrt def
/rayon  dist 2 div angle_fer_co sin div def
/GG {  rayon angle_fer_co sin angle_div sin sub mul xa add
  rayon angle_div cos angle_fer_co cos sub mul ya add} def
/DD {  rayon angle_fer_co sin angle_div sin add mul xa add
  rayon angle_div cos angle_fer_co cos sub mul ya add} def
/MM {  rayon angle_fer_co sin  mul xa add
  rayon 1 angle_fer_co cos sub mul ya add} def
xa ya translate
yb ya sub xb xa sub atan rotate
newpath
rayon angle_fer_co sin mul
rayon angle_fer_co cos mul neg
rayon
90 angle_fer_co add
90 angle_fer_co sub
arcn
stroke grestore}def
/fermion_en_coupe{ gsave
/yyb exch def
/xxb exch def
/yya exch def
/xxa exch def
/ddist xxa xxb sub dup mul yya yyb sub dup mul add sqrt def
/rrayon  ddist 2 div angle_fer_co sin div def
/GG {  rrayon angle_fer_co sin angle_div sin sub mul xxa add
  rrayon angle_fer_co cos angle_div cos  sub mul yya add} def
/DD {  rrayon angle_fer_co sin angle_div sin add mul xxa add
  rrayon angle_fer_co cos angle_div cos  sub mul yya add} def
/MM {  rrayon angle_fer_co sin  mul xxa add
  rrayon angle_fer_co cos 1 sub mul yya add} def
xxa yya translate
yyb yya sub xxb xxa sub atan rotate
newpath
rrayon angle_fer_co sin mul
rrayon angle_fer_co cos mul
rayon
270 angle_fer_co sub
270 angle_fer_co add
arc
stroke grestore}def
/gluon_en_coupe{ gsave
/ybb exch def
/xbb exch def
/yaa exch def
/xaa exch def
/distt xaa xbb sub dup mul yaa ybb sub dup mul add sqrt def
/rayonn  distt 2 div angle_glc sin div def
xaa yaa translate
ybb yaa sub xbb xaa sub atan rotate
newpath
rayonn angle_glc sin mul
rayonn angle_glc cos mul
rayonn
270 angle_glc sub
270 angle_glc add
arc
30 curv_gl grestore}def
/gluon_en_pont{ gsave
/yzb exch def
/xzb exch def
/yza exch def
/xza exch def
/dista xza xzb sub dup mul yza yzb sub dup mul add sqrt def
/rayona  dista 2 div angle_glp sin div def
xza yza translate
yzb yza sub xzb xza sub atan rotate
newpath
rayona angle_glp sin mul
rayona angle_glp cos mul neg
rayona
90 angle_glp add
90 angle_glp sub
arcn
30 curv_gl grestore}def
/point {gsave translate newpath 0 0 .15 cm 0 360 arc fill grestore }def

%%%%%%%%%%%%%%%%%%%%%%%%
%% Valeurs par defaut
%%%%%%%%%%%%%%%%%%%%%%%%
/defauts{
1  epaisseur_trait
1 taille_gluon
1  compression_gluon
75 angle_fermion_courbe
35 angle_division
35 angle_gluon_en_pont
35 angle_gluon_en_coupe}def
defauts
%%%%%%%%%%%%%%%%%%%%
%% DEBUT DU DESSIN
%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%
%Figure 1.a
%%%%%%%%%%%%%%%
/A {8 cm 26 cm }def
/B {12 cm 26 cm } def
A point
B point
A .1 cm add B .1 cm add fermion
A .1 cm sub B .1 cm sub fermion
A B fermion_en_pont
9.6 cm 24 cm  (\(a\)) ecris
%%%%%%%%%%%%%
%Figure 1.b
%%%%%%%%%%%%%%%
/A {2 cm 21 cm }def
/B {6 cm 21 cm } def
A point
B point
A .1 cm add B .1 cm add fermion
A .1 cm sub B .1 cm sub fermion
A B fermion_en_pont
GG DD gluon_en_coupe
3.6 cm 19 cm  (\(b\)) ecris
%%%%%%%%%%%%%%%
%Figure 1.d
%%%%%%%%%%%%%%
/A {14 cm 21 cm }def
/B {18 cm 21 cm } def
/C {15 cm 21 cm }def
/D {17 cm 21 cm } def
A point
B point
A .1 cm add B .1 cm add fermion
A .1 cm sub B .1 cm sub fermion
A B fermion_en_pont
90 angle_gluon_en_pont
1.1 compression_gluon
C D gluon_en_pont
15.6 cm 19 cm (\(d\)) ecris
%%%%%%%%%%%%%%
%Figure 1.c
%%%%%%%%%%%%%%
defauts
1.1 compression_gluon
/A {8 cm 21 cm }def
/B {12 cm 21 cm } def
A point
B point
A .1 cm add B .1 cm add fermion
A .1 cm sub B .1 cm sub fermion
A B fermion_en_pont
/E {10 cm 21 cm} def
MM E gluon_en_pont
9.6 cm 19 cm  (\(c\)) ecris
9.3 cm 17 cm (Fig. 1) ecris
%%%%%%%%%%%%%%%%
%Figure 2
%%%%%%%%%%%%%%%%%
defauts

/vertex_tree{
gsave
translate
/A{0 cm 0 cm }def
/B{3 cm -1.5 cm}def
/C{3 cm 1.5 cm}def
A point
A .1 cm add B .1 cm add fermion
A .1 cm sub B .1 cm sub fermion
A C fermion
grestore}def


3 cm 10 cm vertex_tree
110 angle_gluon_en_pont
1.1 compression_gluon
15.8 cm 9.6 cm  17.4 cm 8.8 cm gluon_en_pont
15.5 cm 7 cm (\(c\)) ecris

defauts
9 cm 10 cm vertex_tree
85 angle_gluon_en_coupe
3.8 cm 10.4 cm 5.4 cm 11.2 cm gluon_en_coupe
3.5 cm 7 cm (\(a\)) ecris

15 cm 10 cm vertex_tree
1.1 compression_gluon
20 angle_gluon_en_pont
10.6 cm 10.8 cm  10.6 cm 9.2 cm gluon_en_pont
9.5 cm 7 cm (\(b\)) ecris
9.3 cm 5 cm (Fig. 2) ecris
showpage
